Efficient Interpolation-Based Decoding of Interleaved Subspace and Gabidulin Codes

An interpolation-based decoding scheme for interleaved subspace codes is presented. The scheme can be used as a (not necessarily polynomial-time) list decoder as well as a probabilistic unique decoder. Both interpretations allow to decode interleaved subspace codes beyond half the minimum subspace distance. Further, an efficient interpolation procedure for the required linearized multivariate polynomials is presented and a computationally- and memory-efficient root-finding algorithm for the probabilistic unique decoder is proposed. These two efficient algorithms can also be applied for accelerating the decoding of interleaved Gabidulin codes.

==> complexity.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
% width=4.82222222222222in,
% height=3.80333333333333in,
% scale only axis,
width=1.1\columnwidth,
height=0.85\columnwidth,
xmin=0,
xmax=40,
xlabel={Number of insertions $\insertions$},
compat=newest,
label style={anchor=near ticklabel, font=\footnotesize},
xmajorgrids,
major grid style={dashed},
ymin=0,
ymax=700000,
ylabel={Multiplications $\cdot 10^5$},
label style={inner sep=0}, 
ymajorgrids,
tick label style={font=\scriptsize},
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.015,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\footnotesize},
scaled ticks = false,
ytick={0,100000,200000,300000,400000,500000, 600000,700000},
yticklabels={0,1,2,3,4,5,6,7}
]
\addplot [
color=red,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 100800\\
1 102060\\
2 103320\\
3 104580\\
4 105840\\
5 113475\\
6 114810\\
7 116145\\
8 117480\\
9 118815\\
10 126900\\
11 128310\\
12 129720\\
13 131130\\
14 132540\\
15 141075\\
16 142560\\
17 144045\\
18 145530\\
19 147015\\
20 156000\\
21 157560\\
22 159120\\
23 160680\\
24 162240\\
25 171675\\
26 173310\\
27 174945\\
28 176580\\
29 178215\\
30 188100\\
31 189810\\
32 191520\\
33 193230\\
34 194940\\
35 205275\\
36 207060\\
37 208845\\
38 210630\\
39 212415\\
40 223200\\
};
\addlegendentry{$n_t\!=\!80,k\!=\!60$ Interpolation};

\addplot [
color=blue,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 200760\\
1 204336\\
2 207911\\
3 211484\\
4 215054\\
5 238595\\
6 242606\\
7 246616\\
8 250624\\
9 254629\\
10 280905\\
11 285376\\
12 289846\\
13 294314\\
14 298779\\
15 327940\\
16 332896\\
17 337851\\
18 342804\\
19 347754\\
20 379950\\
21 385416\\
22 390881\\
23 396344\\
24 401804\\
25 437185\\
26 443186\\
27 449186\\
28 455184\\
29 461179\\
30 499895\\
31 506456\\
32 513016\\
33 519574\\
34 526129\\
35 568330\\
36 575476\\
37 582621\\
38 589764\\
39 596904\\
40 642740\\
};
\addlegendentry{$n_t\!=\!80,k\!=\!60$ Gaussian Elimination};

\addplot [
color=red,
only marks,
mark=triangle,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
0 16320\\
1 16830\\
2 17340\\
3 20475\\
4 21060\\
5 21645\\
6 22230\\
7 22815\\
8 26400\\
9 27060\\
10 27720\\
11 28380\\
12 29040\\
13 33075\\
14 33810\\
15 34545\\
16 35280\\
17 36015\\
18 40500\\
19 41310\\
20 42120\\
21 42930\\
22 43740\\
23 48675\\
24 49560\\
25 50445\\
26 51330\\
27 52215\\
28 57600\\
29 58560\\
30 59520\\
31 60480\\
32 61440\\
33 67275\\
34 68310\\
35 69345\\
36 70380\\
37 71415\\
38 77700\\
39 78810\\
40 79920\\
};
\addlegendentry{$n_t\!=\!32,k\!=\!20$ Interpolation};

\addplot [
color=blue,
only marks,
mark=asterisk,
% mark options={solid,,rotate=270}
]
table[row sep=crcr]{
0 14736\\
1 15334\\
2 15929\\
3 20370\\
4 21156\\
5 21941\\
6 22724\\
7 23504\\
8 29180\\
9 30176\\
10 31171\\
11 32164\\
12 33154\\
13 40215\\
14 41446\\
15 42676\\
16 43904\\
17 45129\\
18 53725\\
19 55216\\
20 56706\\
21 58194\\
22 59679\\
23 69960\\
24 71736\\
25 73511\\
26 75284\\
27 77054\\
28 89170\\
29 91256\\
30 93341\\
31 95424\\
32 97504\\
33 111605\\
34 114026\\
35 116446\\
36 118864\\
37 121279\\
38 137515\\
39 140296\\
40 143076\\
};
\addlegendentry{$n_t\!=\!32,k\!=\!20$ Gaussian Elimination};

\end{axis}
\end{tikzpicture}%

==> complexityRootFinding.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05\columnwidth,
height=0.85\columnwidth,
xmin=1,
xmax=10,
xlabel={Interleaving order $s$},
compat=newest,
label style={anchor=near ticklabel, font=\footnotesize},
xmajorgrids,
major grid style={dashed},
ymin=0,
ymax=250000,
ylabel={Multiplications $\cdot 10^5$},
label style={inner sep=0}, 
ymajorgrids,
tick label style={font=\scriptsize},
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.015,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\footnotesize},
scaled ticks = false,
ytick={0,50000,100000,150000,200000,250000},
yticklabels={0,0.5,1,1.5,2,2.5},
xtick={1,2,3,4,5,6,7,8,9,10},
]
]
\addplot [
color=red,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1830\\
2 7440\\
3 16950\\
4 30480\\
5 48150\\
6 70080\\
7 96390\\
8 127200\\
9 162630\\
10 202800\\
};
\addlegendentry{$n_t=80, k=60$ recursive GE};

\addplot [
color=blue,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 1320\\
2 3600\\
3 6480\\
4 9600\\
5 12000\\
6 15120\\
7 20580\\
8 23040\\
9 29160\\
10 30000\\
};
\addlegendentry{$n_t=80, k=60, \gamma = 0$ Algorithm \ref{alg:efficientRootFinding}};

\addplot [
color=green,
only marks,
mark=triangle,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
1 1920\\
2 5280\\
3 9180\\
4 13440\\
5 18000\\
6 21600\\
7 26460\\
8 30720\\
9 38880\\
10 42000\\
};
\addlegendentry{$n_t=80, k=60, \gamma = 20$ Algorithm \ref{alg:efficientRootFinding}};

\addplot [
color=mycolor1,
only marks,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 2520\\
2 6720\\
3 11880\\
4 17280\\
5 22500\\
6 28080\\
7 35280\\
8 38400\\
9 48600\\
10 54000\\
};
\addlegendentry{$n_t=80, k=60, \gamma = 40$ Algorithm \ref{alg:efficientRootFinding}};

\end{axis}
\end{tikzpicture}%

==> memPlotRootFinding.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05\columnwidth,
height=0.85\columnwidth,
% scale only axis,
xmin=1,
xmax=5,
xlabel={Interleaving order s},
xmajorgrids,
major grid style={dashed},
compat=newest,
label style={anchor=near ticklabel, font=\footnotesize},
ymin=0,
ymax=20000,
ylabel={Memory requirement [symbols in $\Fqm$] $\cdot 10^4$},
label style={inner sep=0}, 
ymajorgrids,
tick label style={font=\scriptsize},
xtick={1,2,3,4,5},
legend style={at={(0.015,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\footnotesize},
scaled ticks = false,
ytick={0,5000,10000,15000,20000},
yticklabels={0,0.5,1,1.5,2}
]
\addplot [
color=red,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 790\\
2 1932\\
3 3615\\
4 5296\\
5 6615\\
};
\addlegendentry{$\insertions=0$ recursive GE};

\addplot [
color=red,
only marks,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 1400\\
2 3626\\
3 6330\\
4 9152\\
5 11130\\
};
\addlegendentry{$\insertions=20$ recursive GE};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 2010\\
2 5320\\
3 9045\\
4 13008\\
5 17150\\
};
\addlegendentry{$\insertions=40$ recursive GE};

\addplot [
color=blue,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 141\\
2 280\\
3 429\\
4 576\\
5 715\\
};
\addlegendentry{$\gamma = 0$ Algorithm \ref{alg:efficientRootFinding}};

\addplot [
color=green,
only marks,
mark=triangle,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
1 161\\
2 322\\
3 489\\
4 656\\
5 805\\
};
\addlegendentry{$\gamma = 20$ Algorithm \ref{alg:efficientRootFinding}};

\addplot [
color=mycolor1,
only marks,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 181\\
2 364\\
3 549\\
4 736\\
5 925\\
};
\addlegendentry{$\gamma = 40$ Algorithm \ref{alg:efficientRootFinding}};
\end{axis}
\end{tikzpicture}%
